Study of an identity

We solve the word problem of the identity $x(yz) = (xy)(yz)$ by investigating a certain group describing the geometry of that identity. We also construct a concrete realization of the free system of rank~1 relative to the above identity

==> (inline-ps-0) <==
postscript
/mm{2.833333 mul}def
.4 setlinewidth newpath #1 mm #2 mm moveto #3 mm #4 mm lineto  stroke
showpage
